An Adaptive Approach to Recoverable Mutual Exlcusion

Mutual exclusion (ME) is one of the most commonly used techniques to handle conflicts in concurrent systems. Traditionally, mutual exclusion algorithms have been designed under the assumption that a process does not fail while acquiring/releasing a lock or while executing its critical section. However, failures do occur in real life, potentially leaving the lock in an inconsistent state. This gives rise to the problem of \emph{recoverable mutual exclusion (RME)} that involves designing a mutual exclusion algorithm that can tolerate failures, while maintaining safety and liveness properties. One of the important measures of performance of any ME algorithm, including an RME algorithm, is the number of \emph{remote memory references (RMRs)} made by a process (for acquiring and releasing a lock as well as recovering the lock structure after a failure). The best known RME algorithm solves the problem for $n$ processes in sub-logarithmic number of RMRs, given by $\mathcal{O}(\frac{\log n}{\log \log n})$, irrespective of the number of failures in the system. In this work, we present a new algorithm for solving the RME problem whose RMR complexity gradually \emph{adapts} to the number of failures that have occurred in the system "recently". In the absence of failures, our algorithm generates only $\mathcal{O}(1)$ RMRs. Furthermore, its RMR complexity is given by $\mathcal{O}(\min\{ \sqrt{F}, \frac{\log n}{\log \log n} \})$ where $F$ is the total number of failures in the "recent" past. In addition to read and write instructions, our algorithm uses compare-and-swap (\CAS{}) and fetch-and-store (\FAS{}) hardware instructions, both of which are commonly available in most modern processors.

==> Diagrams/Framework.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
    \begin{footnotesize}
        \begin{figure}
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=1cm, scale=0.5, every node/.style={transform shape}]%,show background rectangle,inner frame sep=0mm]
                \node (W) [rectangle, draw=black, minimum width=9cm]{$\w$};
                \node (X) [diamond, draw=black, below=0.5cm of W]{$\x$};
                \node (R) [rectangle, draw=black, minimum width=5cm, minimum height=6cm, below=2cm of W.south east, anchor=north east]{$\sr$};
                \node (B) [rectangle, draw=black, minimum width=9cm, below=0.5cm of R.south east, anchor=east, yshift=-0.5cm] {$\YA$};
                
                \draw[->] (W) -- (X);
                
                %Fast path to B
                \draw [->] (X) -| node[anchor=east, pos=0.69]{fast path} ([shift={(-2cm,0)}]B.north);
                
                %Slow path to R
                \draw [-] (X) -| (R.north);
                
                %Slow path within R
                \draw [dotted] (R.north) -- node[anchor=west, pos=0.31]{slow path} (R.south);
                
                %Slow path to B
                \draw[->] (R.south) -- ([shift={(2cm,0)}]B.north);
                
               \node [transform shape=false, draw,fit=(W)(R)(B), inner sep=0mm] {};
                
            \end{tikzpicture}
            \captionof{figure}{The framework} 
            \label{fig:framework}
        \end{figure}
    \end{footnotesize}
\end{document}


==> Diagrams/Framework2.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
    \begin{footnotesize}
        \begin{figure}[t]
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=1cm, scale=0.7, every node/.style={transform shape}]%,show background rectangle,inner frame sep=0mm]
                \node (W) [rectangle, draw=black, minimum height=2cm]{\titlecap{\core} lock};
                \node (X) [diamond, draw=black, right=2cm of W]{\titlecap{\splitter}};
                \node (R) [rectangle, draw=black, minimum width=4cm, below right=3cm and 1cm of X.east]{\titlecap{\filter} lock};
                \node (O) [transform shape=false,fit=(X)(R), inner sep=0mm] {};
                \node (B) [rectangle, draw=black, minimum width=3cm, minimum height=1.5cm, right=of O] {\titlecap{\arbitrator} lock};
                
                 
                %Enter into W
                \draw [->] ([shift={(-3cm,0)}]W.west) -- node[anchor=south]{\Enter} (W);
                
                %Path to selector
                \draw[->] (W) -- (X);
                
                %Fast path to B
                \draw [->] (X.east) -| ([shift={(0.5cm,0)}] B.north west) node[pos=0.25,above]{fast path};
                
                %Slow path to R
                %% \draw [->] (X) -- node[anchor=west]{slow path} (X |- R.north);
                
                %Slow path to R
                \draw [->] (X.south)  |- (R.west) node[pos=0.25,right]{slow path};
                
                %% Slow path to B
                \draw [->] (R.east) -| ([shift={(0.5cm,0)}] B.south west);
                
                %Slow path within R
                %% \draw [dotted] (X |- R.north) -- (X |- R.center);
                %% \draw [dotted] (X |- R.center) -- (B |- R.center);
                %% \draw [dotted] (B |- R.center) -- (B |- R.north);
                
                %Slow path to B
                %% \draw[->] (R.north -| B) -- (B);
                
                %Boxing of all pieces
                \node [transform shape=false, draw,fit=(W)(X)(R)(B), inner sep=2mm] {};
                
                %Enter CS
                \draw [->]  (B) -- node[anchor=south]{\CS} ([shift={(3cm,0)}]B.east);
                
            \end{tikzpicture}
            \captionof{figure}{A pictorial representation of the framework.} 
            \label{fig:framework2}
        \end{figure}
    \end{footnotesize}
\end{document}


==> Diagrams/Framework3.tex <==
\documentclass[../main.tex]{subfiles}

\begin{comment}

\begin{document}
    \begin{footnotesize}
        \begin{figure}[t]
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=1cm, scale=0.7, every node/.style={transform shape}]%,show background rectangle,inner frame sep=0mm]
                \node (W) [rectangle, draw=black, minimum height=2cm]{\titlecap{\filter} lock};
                \node (X) [diamond, draw=black, right=2cm of W]{\titlecap{\splitter}};
                \node (R) [rectangle, draw=black, minimum width=4cm, below right=3cm and 1cm of X.east]{\titlecap{\core} lock};
                \node (O) [transform shape=false,fit=(X)(R), inner sep=0mm] {};
                \node (B) [rectangle, draw=black, minimum width=3cm, minimum height=1.5cm, right=of O] {\titlecap{\arbitrator} lock};
                
                 
                %Enter into W
                \draw [->] ([shift={(-3cm,0)}]W.west) -- node[anchor=south]{\Enter} (W);
                
                %Path to selector
                \draw[->] (W) -- (X);
                
                %Fast path to B
                \draw [->] (X.east) -| ([shift={(0.5cm,0)}] B.north west) node[pos=0.25,above]{fast path};
                
                %Slow path to R
                %% \draw [->] (X) -- node[anchor=west]{slow path} (X |- R.north);
                
                %Slow path to R
                \draw [->] (X.south)  |- (R.west) node[pos=0.25,right]{slow path};
                
                %% Slow path to B
                \draw [->] (R.east) -| ([shift={(0.5cm,0)}] B.south west);
                
                %Slow path within R
                %% \draw [dotted] (X |- R.north) -- (X |- R.center);
                %% \draw [dotted] (X |- R.center) -- (B |- R.center);
                %% \draw [dotted] (B |- R.center) -- (B |- R.north);
                
                %Slow path to B
                %% \draw[->] (R.north -| B) -- (B);
                
                %Boxing of all pieces
                \node [transform shape=false, draw,fit=(W)(X)(R)(B), inner sep=2mm] {};
                
                %Enter CS
                \draw [->]  (B) -- node[anchor=south]{\CS} ([shift={(3cm,0)}]B.east);
                
            \end{tikzpicture}
            \captionof{figure}{A pictorial representation of the framework.} 
            \label{fig:framework2}
        \end{figure}
    \end{footnotesize}
\end{document}
\end{comment}

\begin{document}
        \begin{figure}[t]
        \scalebox{0.3}{
            \centering
            \begin{tikzpicture}[draw, 
            					minimum width=7.5cm, 
            					minimum height=3.75cm, 
            					%% scale=0.33,
            					every node/.style={transform shape, font=\Huge},
            					triangle/.style = {regular polygon, regular polygon sides=3},
            					border rotated/.style = {shape border rotate=270},
            					decoration={markings, mark=at position 1 with {\arrow[scale=4,black]{>}}}]

               \node (W) [rectangle, draw=black] {\filter};
               \node (B) [rectangle, draw=black, right=10cm of W] {\arbitrator};
               \node (X) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of W.center, anchor=west] {\splitter};
               \node (IA) [minimum size=0cm, below=2.5cm of X.corner 3] {};
               \node (IB) [minimum size=0cm, right=5cm of X.corner 1] {};
                       
   		
   			   \node (Box)  [transform shape=false, fit=(W)(B)(IA.center), inner sep=0mm] {};
   			     
   			   \draw[postaction={decorate}] (W) -- (X.corner 2);
   			   \draw[-] (X.corner 1) -- (IB.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
   			   \draw[postaction={decorate}] (IB.center) |- (B.west);
          	   
          	   \node (S) [rectangle, draw=black, below=1.0cm of Box, minimum width=25cm] {\core};
                
                
               \draw[postaction={decorate}] (X.corner 3) -- ([shift={(3.75cm,0)}]S.north west) node[pos=0.25, right, xshift=-1.5cm]{slow path};
               \draw[postaction={decorate}] ([shift={(-3.75cm,0)}]S.north east) -- (B);   
                 
               \draw[postaction={decorate}] ([shift={(-5cm,2.5cm)}] W.north) -| (W.north);     
               \draw[postaction={decorate}] (B.north) |- ([shift={(5cm,2.5cm)}] B.north);
            \end{tikzpicture}
            }
            \captionof{figure}{A pictorial representation of the framework.} 
            \label{fig:framework2}
        \end{figure}
\end{document}


==> Diagrams/Recursive2Framework2.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
    \begin{footnotesize}
        \begin{figure}
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=1cm, scale=0.7, every node/.style={transform shape}]%,show background rectangle,inner frame sep=0mm]
            
                %Level 1
                \node (W1) [rectangle, draw=black, minimum width=5cm]{$\w_1$};
                \node (X1) [diamond, draw=black, below=of W1]{$\x_1$};
                \node (B1) [rectangle, draw=black, minimum width=3cm, minimum height=3cm, right=of W1.north east, anchor=north west] {$\YA_1$};
                
                %Level 2
                \node (W2) [rectangle, draw=black, minimum width=5cm, below=of X1]{$\w_2$};
                \node (X2) [diamond, draw=black, below=of W2]{$\x_2$};
                \node (B2) [rectangle, draw=black, minimum width=3cm, minimum height=3cm, right=of W2.north east, anchor=north west] {$\YA_2$};
                
                %Elipses
                \node (Welipses) [below=of X2] {$\vdots$};
                \node (Belipses) [right=4cm of Welipses] {$\vdots$};
                
                %Level k
                \node (Wk) [rectangle, draw=black, minimum width=5cm, below=of Welipses]{$\w_k$};
                \node (Xk) [diamond, draw=black, below=of Wk]{$\x_k$};
                \node (Bk) [rectangle, draw=black, minimum width=3cm, minimum height=3cm, right=of Wk.north east, anchor=north west] {$\YA_k$};
                
                %Node S
                \node (S) [rectangle, draw=black, minimum width=9cm, below=of Xk.south -| Wk.west, anchor=north west]{$\s$};
                
                %Enter into W1
                \draw [->] ([shift={(-3cm,0)}]W1.west) -- node[anchor=south]{\texttt{Enter}} (W1);
                
                %Path to selector1
                \draw[->] (W1) -- (X1);
                
                %Fast path from X1
                \draw [->] (X1) -- node[anchor=south]{fast path} (X1 -| B1.west);
                
                %Slow path from X1
                \draw [->] (X1) -- node[anchor=west]{slow path} (W2);
                
                %Box for level1
                \node (Level1) [transform shape=false, draw,fit=(W1)(W2.north)(B1), inner sep=0mm, thick] {};
                \node [left=0cm of Level1]{Level 1};
                
                %Path to selector2
                \draw[->] (W2) -- (X2);

                %Fast path from X2
                \draw [->] (X2) -- node[anchor=south]{fast path} (X2 -| B2.west);
                
                %Slow path from X2
                \draw [->] (X2) -- node[anchor=west]{slow path} (Welipses);
                
                %Box for level2
                \node (Level2) [transform shape=false, draw,fit=(W2)(Welipses.north)(B2), inner sep=0mm, thick] {};
                \node [left=0cm of Level2]{Level 2};
                
                %Path to Wk
                \draw [->] (Welipses) -- (Wk);
                
                %Path to selectork
                \draw[->] (Wk) -- (Xk);

                %Fast path from Xk
                \draw [->] (Xk) -- node[anchor=south]{fast path} (Xk -| Bk.west);
                
                %Slow path from Xk
                \draw [->] (Xk) -- node[anchor=west]{slow path} (Xk |- S.north);
                
                %Box for levelk
                \node [left=0cm of Wk.west |- Welipses] {$\vdots$};
                \node (Levelk) [transform shape=false, draw,fit=(Wk)(S.north)(Bk), inner sep=0mm, thick] {};
                \node [left=0cm of Levelk]{Level k};
                
                %Slow path within S
                \draw [dotted] (Xk |- S.north) -- (Xk |- S.center);
                \draw [dotted] (Xk |- S.center) -- (Bk |- S.center);
                \draw [dotted] (Bk |- S.center) -- (Bk |- S.north);
                
                %Slow path to Bk
                \draw[->] (S.north -| Bk) -- (Bk);
                
                %Slow path from Bk
                \draw[->] (Bk) -- (Belipses);
                
                %Slow path to B2
                \draw[->] (Belipses) -- (B2);
                
                %Slow path to B1
                \draw[->] (B2) -- (B1);
                
                %Boxing of all pieces
                \node [transform shape=false, draw,fit=(W1)(S)(B1), inner sep=0mm] {};
                
                %Enter CS
                \draw [->] (B1.east |- W1.center) -- node[anchor=south]{\texttt{Critical Section}} ([shift={(4cm,0)}]B1.east |- W1.center);
                
            \end{tikzpicture}
            \captionof{figure}{A pictorial representation of the recursive framework.} 
            \label{fig:framework2|recursive}
        \end{figure}
    \end{footnotesize}
\end{document}


==> Diagrams/Recursive3Framework3.tex <==
\documentclass[../main.tex]{subfiles}


\begin{document}
        \begin{figure}[t]
        \scalebox{0.27}{
            \centering
            \begin{tikzpicture}[draw, 
            					minimum width=7.5cm, 
            					minimum height=3.75cm, 
            					%% scale=0.33,
            					every node/.style={transform shape, font=\HUGE},
            					triangle/.style = {regular polygon, regular polygon sides=3},
            					border rotated/.style = {shape border rotate=270},
            					decoration={markings, mark=at position 1 with {\arrow[scale=4,black]{>}}}]
            
            
         
                     
               %% Level 1
               
               \node (W1) [rectangle, draw=black] {\filter$_1$};
               \node (B1) [rectangle, draw=black, right=10cm of W1] {\arbitrator$_1$};
               \node (X1) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of W1.center, anchor=west] {\splitter$_1$};
               \node (IA1) [minimum size=0cm, below=2.5cm of X1.corner 3] {};
               \node (IB1) [minimum size=0cm, right=5cm of X1.corner 1] {};
               
               %% Box all shapes at level 1
               \node (Box1) [transform shape=false, dotted, draw,fit=(W1)(B1)(IA1.center), inner sep=0mm] {};
               
               %% Draw arrows within level 1
               \draw[postaction={decorate}] (W1) -- (X1.corner 2);
               \draw[-] (X1.corner 1) -- (IB1.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
               \draw[postaction={decorate}] (IB1.center) |- (B1.west);
               		       
               %% Level 2
               \node (W2) [rectangle, draw=black, below=1cm of IA1] {\filter$_2$};
               \node (B2) [rectangle, draw=black, right=10cm of W2] {\arbitrator$_2$};
               \node (X2) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of W2.center, anchor=west] {\splitter$_2$};
               \node (IA2) [minimum size=0cm, below=2.5cm of X2.corner 3] {};
               \node (IB2) [minimum size=0cm, right=5cm of X2.corner 1] {};
              
               %% Box all shapes at level 2
               \node (Box2) [transform shape=false, dotted, draw,fit=(W2)(B2)(IA2.center), inner sep=0mm] {};
              
               %% Draw arrows within level 2
               \draw[postaction={decorate}] (W2) -- (X2.corner 2);
               \draw[-] (X2.corner 1) -- (IB2.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
               \draw[postaction={decorate}] (IB2.center) |- (B2.west);
                             
                             
               
               %% Level k
               \node (Wk) [rectangle, draw=black, below=5.0cm of IA2] {\filter$_\levels$};
               \node (Bk) [rectangle, draw=black, right=10cm of Wk] {\arbitrator$_\levels$};
               \node (Xk) [triangle,  draw=black, border rotated, minimum size=1cm, below=7.5cm of Wk.center, anchor=west] {\splitter$_\levels$};
               \node (IAk) [minimum size=0cm, below=2.5cm of Xk.corner 3] {};
               \node (IBk) [minimum size=0cm, right=5cm of Xk.corner 1] {};
                       
               %% Box all shapes at level k
               \node (Boxk)  [transform shape=false, dotted, draw, fit=(Wk)(Bk)(IAk.center), inner sep=0mm] {};
   
   			   %% Draw arrows at level k
   			  
               \draw[postaction={decorate}] (Wk) -- (Xk.corner 2);
               \draw[-] (Xk.corner 1) -- (IBk.center) node[pos=0.5, above, yshift=-0.75cm]{fast path};
               \draw[postaction={decorate}] (IBk.center) |- (Bk.west);
          
          	   %% Draw base case
		       \node (WkBk) [transform shape=false, fit=(Wk)(Bk), inner sep=0mm] {};
        	   \node (Base) [rectangle, draw=black, below=1.0cm of Boxk, minimum width=25cm] {\base{} lock};
                        
                         
          	   %% Create invisible nodes between level 2 and level k
      
           	   \node (EA1) [minimum size=0cm, above=3.0cm of Wk] {};
          	   \node (EA2) [minimum size=0cm, above=3.0cm of Bk] {};
          	   \node (EB1) [minimum size=0cm, below=1.0cm of EA1] {};
          	   \node (EB2) [minimum size=0cm, below=1.0cm of EA2] {};

		
        	   %% Draw slow paths  	   
          	   \draw[postaction={decorate}] (X1.corner 3) -- (W2) node[pos=0.25, right, xshift=-1.5cm]{slow path};
          	   \draw[-] (X2.corner 3) -- (EA1.center) node[pos=0.25, right, xshift=-1.5cm]{slow path};
          	   \draw[postaction={decorate}] (Xk.corner 3) -- ([shift={(3.75cm,0)}]Base.north west) node[pos=0.25, right, xshift=-1.5cm]{slow path};
          	   
          	   %% Draw ellipses between level 2 and level k
          	   
          	   \draw[-, dotted] (EA1.center) -- (EB1.center);
          	   \draw[-, dotted] (EA2.center) -- (EB2.center);
          	   \draw[postaction={decorate}] (EB1.center) -- (Wk);
          	    
          	   
          	   %% Draw return paths 
          	   \draw[postaction={decorate}] (B2) -- (B1);  
          	   \draw[-] (Bk) -- (EB2.center);
          	   \draw[postaction={decorate}] (EA2.center) -- (B2);  
          	   \draw[postaction={decorate}] ([shift={(-3.75cm,0)}]Base.north east) -- (Bk);   
          	   
          	   \draw[postaction={decorate}] ([shift={(-5cm,2.5cm)}] W1.north) -| (W1.north);     
          	   \draw[postaction={decorate}] (B1.north) |- ([shift={(5cm,2.5cm)}] B1.north);   
          	   
          	   
          	   %% Label each level
          	   \node [rectangle, left=of Box1] {Level 1}; 
          	   \node [rectangle, left=of Box2] {Level 2};   
          	   \node [rectangle, left=of Boxk] {Level $\levels$};    
          	   \node [rectangle, left=of Base] {Base Case};      
                
            \end{tikzpicture}
            
          }  
            \captionof{figure}{A pictorial representation of the recursive framework.} 
            \label{fig:framework2|recursive}
       
        \end{figure}
\end{document}


==> Diagrams/RecursiveFramework.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
    \begin{footnotesize}
        \begin{figure}
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=1cm, scale=0.5, every node/.style={transform shape}]
                \node (W1) [rectangle, draw=black, minimum width=9cm]{$\w_1$};
                \node (X1) [diamond, draw=black, below=0.5cm of W1]{$\x_1$};
                \node (R1) [rectangle, draw=black, minimum width=5cm, minimum height=6cm, below=2cm of W1.south east, anchor=north east]{$\sr_1$};
                \node (B1) [rectangle, draw=black, minimum width=9cm, below=0.5cm of R1.south east, anchor=east, yshift=-0.5cm] {$\YA_1$};
                
                \draw[->] (W1) -- (X1);
                
                %Fast path to B1
                \draw [->] (X1) -| node[anchor=east, pos=0.69]{fast path} ([shift={(-2cm,0)}]B1.north);
                
                %Slow path to R1
                \draw [-] (X1) -| (R1.north);
                
                %Slow path within R1
                \draw [dotted] (R1.north) -- node[anchor=west, pos=0.31]{slow path} (R1.south);
                
                %Slow path to B1
                \draw[->] (R1.south) -- ([shift={(2cm,0)}]B1.north);
                
                \node (AdLock1) [transform shape=false, draw,fit=(W1)(R1)(B1), inner sep=0mm] {};
               
               
                \node (W2) [rectangle, draw=black, minimum width=9cm, right=2cm of W1]{$\w_2$};
                \node (X2) [diamond, draw=black, below=0.5cm of W2]{$\x_2$};
                \node (R2) [rectangle, draw=black, minimum width=5cm, minimum height=6cm, below=2cm of W2.south east, anchor=north east]{$\sr_2$};
                \node (B2) [rectangle, draw=black, minimum width=9cm, below=0.5cm of R2.south east, anchor=east, yshift=-0.5cm] {$\YA_2$};
                
                \draw[->] (W2) -- (X2);
                
                %Fast path to B2
                \draw [->] (X2) -| node[anchor=east, pos=0.69]{fast path} ([shift={(-2cm,0)}]B2.north);
                
                %Slow path to R2
                \draw [-] (X2) -| (R2.north);
                
                %Slow path within R2
                \draw [dotted] (R2.north) -- node[anchor=west, pos=0.31]{slow path} (R2.south);
                
                %Slow path to B2
                \draw[->] (R2.south) -- ([shift={(2cm,0)}]B2.north);
                
                \node (AdLock2) [transform shape=false, draw,fit=(W2)(R2)(B2), inner sep=0mm] {};
                \draw[dashed] (R1.north east) -- (AdLock2.north west);
                \draw[dashed] (R1.south east) -- (AdLock2.south west);
                
                \node (Elipses) [rectangle, right=2cm of R2] {\Large $\dots$};
                \draw[dashed] (R2.north east) -- (Elipses.north west |- AdLock2.north east);
                \draw[dashed] (R2.south east) -- (Elipses.south west |- AdLock2.south east);
                
                \node (Wk) [rectangle, draw=black, minimum width=9cm, right=6cm of W2]{$\w_k$};
                \node (Xk) [diamond, draw=black, below=0.5cm of Wk]{$\x_k$};
                \node (Rk) [rectangle, draw=black, minimum width=5cm, minimum height=6cm, below=2cm of Wk.south east, anchor=north east]{$\sr_k$};
                \node (Bk) [rectangle, draw=black, minimum width=9cm, below=0.5cm of Rk.south east, anchor=east, yshift=-0.5cm] {$\YA_k$};
                
                \draw[->] (Wk) -- (Xk);
                
                %Fast path to Bk
                \draw [->] (Xk) -| node[anchor=east, pos=0.69]{fast path} ([shift={(-2cm,0)}]Bk.north);
                
                %Slow path to Rk
                \draw [-] (Xk) -| (Rk.north);
                
                %Slow path within Rk
                \draw [dotted] (Rk.north) -- node[anchor=west, pos=0.31]{slow path} (Rk.south);
                
                %Slow path to Bk
                \draw[->] (Rk.south) -- ([shift={(2cm,0)}]Bk.north);
                
                \node (AdLockk) [transform shape=false, draw,fit=(Wk)(Rk)(Bk), inner sep=0mm] {};
                \draw[dashed] (Elipses.north east) -- (AdLockk.north west);
                \draw[dashed] (Elipses.south east) -- (AdLockk.south west);
                
            \end{tikzpicture}
            \captionof{figure}{The recursive framework} 
            \label{fig:recursive_framework}
        \end{figure}
    \end{footnotesize}
\end{document}


==> Diagrams/Subqueues.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
    \begin{footnotesize}
        \begin{figure}
            \centering
            \begin{tikzpicture}[draw, minimum width=1cm, minimum height=0.5cm, start chain=A going right, start chain=B going right, start chain=C]
    
                    \node (P1) [qnode, on chain=A] {$p_1$};
                    \node (P2) [qnode, on chain=A] {$p_2$};
                    \node (P3) [qnode, on chain=A] {$p_3$};
                    \node (gndA) [ground, right of=P3] {};
                    \node (P4) [qnode, below of=P1, on chain=B] {$p_4$};
                    \node (P5) [qnode, on chain=B] {$p_5$};
                    \node (P6) [qnode, on chain=B] {$p_6$};
                    \node (gndB) [ground, right of=P6] {}; 
                    \node (P7) [qnode, below of=P4, on chain=C] {$p_7$};
                    \node (P8) [qnode, on chain=C] {$p_8$};
                     \node (gndC) [ground, right of=P8] {}; 
                    
                    
                    \draw[->] (P1) -- (P2);
                    \draw[dashed, ->] (P2) -- (P3);
                    %\draw[->] (P3) -- (P4);
                    \draw[->] (P4) -- (P5);
                    \draw[->] (P5) -- (P6);
                    %\draw[->] (P6) -- (P7);
                    \draw[->] (P7) -- (P8);
                    
                    \draw[-] (P3) -- (gndA);
                    \draw[-] (P6) -- (gndB);
                    \draw[-] (P8) -- (gndC);
                    
                    \node (T) [below of=P8] {$\mytail$};
                    \draw[->] (T) -- (P8);
                    
            \end{tikzpicture}
            \captionof{figure}{Processes $p_1$ \dots $p_8$ successfully append their nodes to the tail of the queue using an \FAS{} instruction. Processes $p_4$ and $p_7$ failed to capture the result value of the \FAS{} and are unable to set the next field of the nodes of $p_3$ and $p_6$. Process $p_3$ has captured the address of the node of $p_2$ and is about to set the corresponding next field on the node of $p_2$. Effectively, three sub-queues are created due to failures of $p_4$ and $p_7$.} 
            \label{fig:subqueue}
        \end{figure}
    \end{footnotesize}
\end{document}

